Weyl Mutations in Quiver Yangians

The problem of solving non-linear equations would be considerably simplified by a possibility to convert known solutions into the new ones. This could seem an element of art, but in the context of ADHM-like equations describing quiver varieties there is a systematic approach. In this note we study moduli spaces and dualities of quiver gauge theories associated to effective dynamics of D-branes compactified on Calabi-Yau resolutions. We concentrate on a subfamily of quivers $\mathfrak{Q}_{\mathfrak{g}}$ covering Dynkin diagrams for simple Lie algebras $\mathfrak{g}$, where the respective BPS algebra is expected to be the Yangian algebra $Y(\mathfrak{g})$. For Yangians labeled by quivers their representations are described by solutions of ADHM-like equations. As quivers substitute Dynkin diagrams a generalization of the Weyl group $\mathcal{W}_{\mathfrak{g}}$ acts on the ADHM solutions. Here we work with the case $\mathfrak{g}=\mathfrak{sl}_{n+1}$ and treat this group as a group of electro-magnetic Seiberg-like dualities (we call them Weyl mutations) on the respective quiver gauge theories. We lift it to the case of higher representations associated to rectangular Young diagrams. An action of Weyl mutations on the BPS Yangian algebra is also discussed.

==> (inline-0) <==
\begin{array}{c}
			\begin{tikzpicture}
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}: \quad \varnothing\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\sqrt{\zeta_1}\right),\; C_1=(0)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1}\\ 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\zeta_1} & 0\\
		\end{array}\right)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\sqrt{\zeta_1+\zeta_2}\right),\; C_1=(0),\; A_1=\left(\sqrt{\zeta_2}\right),\;B_1=\left(0\right),\quad C_2=(0)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1+\zeta_2}\\0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\zeta_1} & 0
		\end{array}\right),\; A_1=\left(\begin{array}{cc}
			\sqrt{\zeta_2} & 0
		\end{array}\right),\;B_1=\left(\begin{array}{c}
			0 \\ 0
		\end{array}\right),\quad C_2=(0)\,,
	\end{equation}
\begin{equation}
	\begin{aligned}
		&\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0.8,0) -- (0.8,0.8) node[pos=0.5,right] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08) (0.8,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1+2\zeta_2}\\ 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\frac{(\zeta_1+\zeta_2)(\zeta_1+2\zeta_2)}{\zeta_1+3\zeta_2}} & 0
		\end{array}\right)\,,\\
		& A_1=\left(\begin{array}{cc}
			\sqrt{\frac{2(\zeta_1+2\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} &0 \\ 0 & \sqrt{\frac{2\zeta_2^2}{\zeta_1+3\zeta_2}}
		\end{array}\right),\;
		B_1=\left(\begin{array}{cc}
			0  & 0\\ 0 & 0
		\end{array}\right),\quad C_2=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\frac{(\zeta_1+\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} & 0
		\end{array}\right)\,.
	\end{aligned}
\end{equation}
\end{subequations}

{\bf Phase II }$(\zeta_1<0,\zeta_1+\zeta_2>0)$ solutions:
\begin{subequations}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}: \quad \varnothing\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\sqrt{-\zeta_1}\right),\; C_1=(0)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\begin{array}{cc}
			\sqrt{-2\zeta_1}& 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & \sqrt{-\zeta_1} \\
			0 & 0\\
		\end{array}\right)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\sqrt{\zeta_1+\zeta_2}\right),\; C_1=(0),\; A_1=\left(\sqrt{\zeta_2}\right),\;B_1=\left(0\right),\quad C_2=(0)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0.5) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,-0.5) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0.5) -- (0.8,0.5) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (0,-0.5) circle (0.08) (0,0.5) circle (0.08);
				\draw[fill=black!40!green] (0.8,0.5) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{\zeta_1+\zeta_2}\\0
		\end{array}\right),\; S=\left(\begin{array}{cc}
			0 & \sqrt{-\zeta_1}
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			0 & 0
		\end{array}\right),\; A_1=\left(\begin{array}{cc}
			\sqrt{\zeta_2} & 0
		\end{array}\right)\,,
\end{equation}
\begin{equation}
		\begin{aligned}
		&\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0.8,0) -- (0.8,0.8) node[pos=0.5,right] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08) (0.8,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1+2\zeta_2}\\ 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\frac{(\zeta_1+\zeta_2)(\zeta_1+2\zeta_2)}{\zeta_1+3\zeta_2}} & 0
		\end{array}\right)\,,\\
		& A_1=\left(\begin{array}{cc}
			\sqrt{\frac{2(\zeta_1+2\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} &0 \\ 0 & \sqrt{\frac{2\zeta_2^2}{\zeta_1+3\zeta_2}}
		\end{array}\right),\;
		B_1=\left(\begin{array}{cc}
			0  & 0\\ 0 & 0
		\end{array}\right),\quad C_2=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\frac{(\zeta_1+\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} & 0
		\end{array}\right)\,.
	\end{aligned}
\end{equation}
\end{subequations}

{\bf Phase III }$(\zeta_1+\zeta_2<0,\zeta_2>0)$ solutions:
\begin{subequations}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}: \quad \varnothing\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\sqrt{-\zeta_1}\right),\; C_1=(0)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\begin{array}{cc}
			\sqrt{-2\zeta_1}& 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & \sqrt{-\zeta_1} \\
			0 & 0\\
		\end{array}\right)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\sqrt{-\zeta_1-\zeta_2}\right),\; C_1=(0),\; A_1=\left(\sqrt{\zeta_2}\right),\;B_1=\left(0\right),\quad C_2=(0)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,below] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\begin{array}{cc}
			\sqrt{-2\zeta_1-\zeta_2}& 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & \sqrt{-\zeta_1-\zeta_2} \\
			0 & 0
		\end{array}\right),\; A_1=\left(\begin{array}{cc}
			0 & \sqrt{\zeta_2}
		\end{array}\right)\,,
	\end{equation}
	\begin{equation}
		\begin{aligned}
			&\begin{array}{c}
				\begin{tikzpicture}
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle A_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,above] {$\scriptstyle A_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0.8,0) -- (0.8,0.8) node[pos=0.5,right] {$\scriptstyle C_2$};
					\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
					\draw[fill=black!40!green] (0.8,0) circle (0.08) (0.8,0.8) circle (0.08);
					\begin{scope}[shift={(-0.8,0)}]
						\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
					\end{scope}
				\end{tikzpicture}
			\end{array}:\quad S=\left(\begin{array}{cc}
				\sqrt{-2\zeta_1-2\zeta_2} & 0
			\end{array}\right),\; C_1=\left(\begin{array}{cc}
				0 & \sqrt{\frac{\zeta_1(\zeta_1+\zeta_2)}{-\zeta_1+\zeta_2}} \\
				0 & 0
			\end{array}\right),\; B_1=\left(\begin{array}{cc}
				0  & 0\\ 0 & 0
			\end{array}\right)\,,\\
			& A_1=\left(\begin{array}{cc}
				\sqrt{\frac{2\zeta_2^2}{-\zeta_1+\zeta_2}} &0 \\ 0 & \sqrt{\frac{-2\zeta_1\zeta_2}{-\zeta_1+\zeta_2}}
			\end{array}\right),\; C_2=\left(\begin{array}{cc}
				0 & \sqrt{\frac{-\zeta_2(\zeta_1+\zeta_2)}{-\zeta_1+\zeta_2}}\\
				0 & 0
			\end{array}\right)\,.
		\end{aligned}
	\end{equation}
\end{subequations}

{\bf Phase IV} $(\zeta_1<0,\zeta_2<0)$ solutions:
\begin{subequations}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}: \quad \varnothing\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\sqrt{-\zeta_1}\right),\; C_1=(0)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\begin{array}{cc}
			\sqrt{-2\zeta_1}& 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & \sqrt{-\zeta_1} \\
			0 & 0\\
		\end{array}\right)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\sqrt{-\zeta_1-\zeta_2}\right),\; C_1=(0),\; A_1=\left(0\right),\;B_1=\left(\sqrt{-\zeta_2}\right),\quad C_2=(0)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\begin{array}{cc}
			\sqrt{-2\zeta_1-\zeta_2} & 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & \sqrt{-\zeta_1} \\
			0 & 0
		\end{array}\right),\; A_1=\left(\begin{array}{cc}
			0 & 0
		\end{array}\right),\;B_1=\left(\begin{array}{c}
			\sqrt{-\zeta_2} \\ 0
		\end{array}\right)\,,
	\end{equation}
	\begin{equation}
		\begin{aligned}
			&\begin{array}{c}
				\begin{tikzpicture}
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,above] {$\scriptstyle B_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0.8,0) -- (0.8,0.8) node[pos=0.5,right] {$\scriptstyle C_2$};
					\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
					\draw[fill=black!40!green] (0.8,0) circle (0.08) (0.8,0.8) circle (0.08);
					\begin{scope}[shift={(-0.8,0)}]
						\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
					\end{scope}
				\end{tikzpicture}
			\end{array}:\quad S=\left(\begin{array}{cc}
				\sqrt{-2\zeta_1-2\zeta_2}& 0
			\end{array}\right),\; C_1=\left(\begin{array}{cc}
				0 & \sqrt{-\frac{(\zeta_1+\zeta_2)(\zeta_1+2\zeta_2)}{\zeta_1+3\zeta_2}} \\
				0 & 0
			\end{array}\right)\,,\\
			& B_1=\left(\begin{array}{cc}
				\sqrt{-\frac{2(\zeta_1+2\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} &0 \\ 0 & \sqrt{-\frac{2\zeta_2^2}{\zeta_1+3\zeta_2}}
			\end{array}\right),\;
			A_1=\left(\begin{array}{cc}
				0  & 0\\ 0 & 0
			\end{array}\right),\quad C_2=\left(\begin{array}{cc}
				0 & \sqrt{-\frac{(\zeta_1+\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}}  \\
				0& 0
			\end{array}\right)\,.
		\end{aligned}
	\end{equation}
\end{subequations}

{\bf Phase V }$(\zeta_1>0,\zeta_1+\zeta_2<0)$ solutions:
\begin{subequations}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}: \quad \varnothing\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\sqrt{\zeta_1}\right),\; C_1=(0)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1}\\ 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\zeta_1} & 0\\
		\end{array}\right)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\sqrt{-\zeta_1-\zeta_2}\right),\; C_1=(0),\; A_1=\left(0\right),\;B_1=\left(\sqrt{-\zeta_2}\right),\quad C_2=(0)\,,
	\end{equation}
	\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0.5) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,-0.5) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0.5) -- (0.8,0.5) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (0,-0.5) circle (0.08) (0,0.5) circle (0.08);
				\draw[fill=black!40!green] (0.8,0.5) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad S=\left(\begin{array}{c}
			\sqrt{-\zeta_1-\zeta_2}\\0
		\end{array}\right),\; R=\left(\begin{array}{cc}
			0 & \sqrt{\zeta_1}
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			0 & 0
		\end{array}\right),\; B_1=\left(\begin{array}{cc}
			\sqrt{-\zeta_2} & 0
		\end{array}\right)\,,
	\end{equation}
	\begin{equation}
		\begin{aligned}
			&\begin{array}{c}
				\begin{tikzpicture}
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle S$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,above] {$\scriptstyle B_1$};
					\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0.8,0) -- (0.8,0.8) node[pos=0.5,right] {$\scriptstyle C_2$};
					\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
					\draw[fill=black!40!green] (0.8,0) circle (0.08) (0.8,0.8) circle (0.08);
					\begin{scope}[shift={(-0.8,0)}]
						\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
					\end{scope}
				\end{tikzpicture}
			\end{array}:\quad S=\left(\begin{array}{cc}
				\sqrt{-2\zeta_1-2\zeta_2}& 0
			\end{array}\right),\; C_1=\left(\begin{array}{cc}
				0 & \sqrt{-\frac{(\zeta_1+\zeta_2)(\zeta_1+2\zeta_2)}{\zeta_1+3\zeta_2}} \\
				0 & 0
			\end{array}\right)\,,\\
			& B_1=\left(\begin{array}{cc}
				\sqrt{-\frac{2(\zeta_1+2\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} &0 \\ 0 & \sqrt{-\frac{2\zeta_2^2}{\zeta_1+3\zeta_2}}
			\end{array}\right),\;
			A_1=\left(\begin{array}{cc}
				0  & 0\\ 0 & 0
			\end{array}\right),\quad C_2=\left(\begin{array}{cc}
				0 & \sqrt{-\frac{(\zeta_1+\zeta_2)\zeta_2}{\zeta_1+3\zeta_2}} \\
				0 & 0
			\end{array}\right)\,.
		\end{aligned}
	\end{equation}
\end{subequations}

{\bf Phase VI }$(\zeta_1+\zeta_2>0,\zeta_2<0)$ solutions:
\begin{subequations}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}: \quad \varnothing\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\sqrt{\zeta_1}\right),\; C_1=(0)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1}\\ 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\zeta_1} & 0\\
		\end{array}\right)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\sqrt{\zeta_1+\zeta_2}\right),\; C_1=(0),\; A_1=\left(0\right),\;B_1=\left(\sqrt{-\zeta_2}\right),\quad C_2=(0)\,,
\end{equation}
\begin{equation}
		\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,below] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1+\zeta_2}\\0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\zeta_1+\zeta_2} & 0
		\end{array}\right),\; B_1=\left(\begin{array}{c}
			0 \\ \sqrt{-\zeta_2}
		\end{array}\right),\quad C_2=(0)\,,
\end{equation}
\begin{equation}
	\begin{aligned}
		&\begin{array}{c}
			\begin{tikzpicture}
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-0.8,0) -- (0,0) node[pos=0.5,below] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,0.8) node[pos=0.5,left] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (0.8,0) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0.8) -- (0.8,0.8) node[pos=0.5,above] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0.8,0) -- (0.8,0.8) node[pos=0.5,right] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (0,0) circle (0.08) (0,0.8) circle (0.08);
				\draw[fill=black!40!green] (0.8,0) circle (0.08) (0.8,0.8) circle (0.08);
				\begin{scope}[shift={(-0.8,0)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}:\quad R=\left(\begin{array}{c}
			\sqrt{2\zeta_1+2\zeta_2}\\ 0
		\end{array}\right),\; C_1=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\frac{\zeta_1(\zeta_1+\zeta_2)}{\zeta_1-\zeta_2}} & 0
		\end{array}\right),\; A_1=\left(\begin{array}{cc}
			0  & 0\\ 0 & 0
		\end{array}\right)\,,\\
		& B_1=\left(\begin{array}{cc}
			\sqrt{\frac{2\zeta_2^2}{\zeta_1-\zeta_2}} &0 \\ 0 & \sqrt{\frac{-2\zeta_1\zeta_2}{\zeta_1-\zeta_2}}
		\end{array}\right),\; C_2=\left(\begin{array}{cc}
			0 & 0 \\
			\sqrt{\frac{-\zeta_2(\zeta_1+\zeta_2)}{\zeta_1-\zeta_2}} & 0
		\end{array}

==> (inline-1) <==
\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array}\!\!,\;
	q_1\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[fill=black!40!red] (1,0) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\!\!,\;
	q_1q_2\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
		\draw[fill=black!40!red] (1,0) circle (0.1);
		\draw[fill=black!40!green] (1,-1) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\!\!,\;
	q_1^2\to\!\!\!\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
			\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array}\!\!,\;
	q_1^2q_2\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
		\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
		\draw[fill=black!40!green] (1,-1) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\!\!,\;
	q_1^2q_2^2\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
		\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
		\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,,\\
	&q_1^3\to\!\!\!\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
			\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array}\!\!,\;q_1^3q_2\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
		\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
		\draw[fill=black!40!green] (1,-1) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\!\!,\;q_1^3q_2^2\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
		\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
		\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\!\!,\;q_1^3q_2^3\to\!\!\!\begin{array}{c}
	\begin{tikzpicture}[scale=0.8]
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,right] {$\scriptstyle A_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
		\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
		\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1);
		\begin{scope}[shift={(0,0)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase II }$(\zeta_1<0,\zeta_1+\zeta_2>0)$ solutions:
\begin{equation}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[fill=black!40!red] (-1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1) (-3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (-1,0) circle (0.1) (-2,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase III }$(\zeta_1+\zeta_2<0,\zeta_2>0)$ solutions:
\begin{equation}\label{PhIII}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[fill=black!40!red] (-1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-1,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1);
				\draw[fill=black!40!green] (-1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1);
				\draw[fill=black!40!green] (-2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-2,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-1,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,-1) -- (-1,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1);
				\draw[fill=black!40!green] (-2,-1) circle (0.1) (-1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1) (-3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1) (-3,0) circle (0.1);
				\draw[fill=black!40!green] (-3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-3,-1) node[pos=0.3,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,-1) -- (-2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1) (-3,0) circle (0.1);
				\draw[fill=black!40!green] (-3,-1) circle (0.1) (-2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-3,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-2,-1) node[pos=0.3,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-1,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,-1) -- (-2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,-1) -- (-1,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (-1,0) circle (0.1) (-2,0) circle (0.1) (-3,0) circle (0.1);
				\draw[fill=black!40!green] (-3,-1) circle (0.1) (-2,-1) circle (0.1) (-1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase IV} $(\zeta_1<0,\zeta_2<0)$ solutions:
\begin{equation}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase V }$(\zeta_1>0,\zeta_1+\zeta_2<0)$ solutions:
\begin{equation}\label{PhV}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,-1) -- (-1,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (-1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (-1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8, xscale=-1]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^3q_2^3\to\!\!\!\begin{array}{c}
		\begin{tikzpicture}[scale=0.8, xscale=-1]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle S$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,left] {$\scriptstyle B_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
			\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
			\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1);
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
		\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase VI }$(\zeta_1+\zeta_2>0,\zeta_2<0)$ solutions:
\begin{equation}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (3,0) -- (3,-1) node[pos=0.3,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (2,-1) circle (0.1) (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (2,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (2,0) -- (2,-1) node[pos=0.3,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=black!40!red] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}
\begin{array}{c}
		\begin{tikzpicture}
			\node [below] at (0,0) {$\begin{array}{c}
					\mbox{{\bf Ph} I}\\
					\left(\begin{array}{c}
						1 \\ q_1 \\ q_1q_2 \\ q_1^2 \\ q_1^2q_2 \\ q_1^2q_2^2 \\ q_1^3 \\ q_1^3q_2\\ q_1^3q_2^2\\ q_1^3 q_2^3
					\end{array}\right)
				\end{array}$};
			\node [below] at (-2,0) {$\begin{array}{c}
					\mbox{{\bf Ph} II}\\
					\left(\begin{array}{c}
						q_1^3 \\ q_1^2 \\ q_1^3q_2 \\ q_1 \\ q_1^2q_2 \\ q_1^3q_2^2 \\ 1 \\ q_1q_2\\ q_1^2q_2^2\\ q_1^3 q_2^3
					\end{array}\right)
				\end{array}$};
			\node [below] at (2,0) {$\begin{array}{c}
					\mbox{{\bf Ph} VI}\\
					\left(\begin{array}{c}
						1 \\ q_1q_2 \\ q_1 \\ q_1^2q_2^2 \\ q_1^2q_2 \\ q_1^2 \\ q_1^3q_2^3 \\ q_1^3q_2^2\\ q_1^3q_2\\ q_1^3
					\end{array}\right)
				\end{array}$};
			\node [below] at (-4,0) {$\begin{array}{c}
					\mbox{{\bf Ph} V}\\
					\left(\begin{array}{c}
						q_1^3q_2^3 \\ q_1^2q_2^2 \\ q_1^3q_2^2 \\ q_1q_2 \\ q_1^2q_2 \\ q_1^3q_2 \\ 1 \\ q_1\\ q_1^2\\ q_1^3
					\end{array}\right)
				\end{array}$};
			\node [below] at (-6,0) {$\begin{array}{c}
					\mbox{{\bf Ph} IV}\\
					\left(\begin{array}{c}
						q_1^3q_2^3 \\ q_1^3q_2^2 \\ q_1^2q_2^2 \\ q_1^3q_2 \\ q_1^2q_2 \\ q_1q_2 \\ q_1^3 \\ q_1^2\\ q_1\\ 1
					\end{array}\right)
				\end{array}$};
			\node [below] at (4,0) {$\begin{array}{c}
					\mbox{{\bf Ph} III}\\
					\left(\begin{array}{c}
						q_1^3 \\ q_1^3q_2 \\ q_1^2 \\ q_1^3q_2^2 \\ q_1^2q_2 \\ q_1 \\ q_1^3q_2^3 \\ q_1^2q_2^2\\ q_1^2q_2\\ 1
					\end{array}

==> (inline-2) <==
\begin{array}{c}
		\begin{tikzpicture}[scale=0.7]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=-0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=-0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%2
\begin{equation}
	\#2:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/-0.532944/-0.672499/0.276073/0.218508/0.00922379/0.218508/-0.799793,0.672499/-0.276073/0.672499/0.532944/0.218508/0.00922379/0.218508/-0.799793,-0.218508/0.799793/0.672499/0.532944/0.218508/0.00922379/-0.672499/0.276073}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c in {0./0./col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=-0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c in {0./0./col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=-0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%3
\begin{equation}
	\#3:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,0.672499/-0.276073/0.672499/0.532944/0.218508/0.00922379/0.218508/-0.799793,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,-0.218508/0.799793/0.672499/0.532944/0.218508/0.00922379/-0.672499/0.276073,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-2,0) -- (-1,0.3);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {-2./0./col2,0./0./col2,-0.45399/-0.52372/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=-0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
		\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-2,0) -- (-1,0.3);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {-2./0./col2,0./0./col2,-0.45399/-0.52372/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%4
\begin{equation}
	\#4:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/-0.532944/-0.672499/0.276073/0.218508/0.00922379/0.218508/-0.799793,0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,-0.218508/0.799793/0.672499/0.532944/0.218508/0.00922379/-0.672499/0.276073,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-2,0) -- (-1,0.3);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {-2./0./col2,0./0./col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-2,0.6)},scale=-1]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
			\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
			{
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
			}
			\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1}
			{
				\draw[\c] (\a,\b) circle (0.1);
			}
		\end{scope}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%5
\begin{equation}
	\#5:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/-0.532944/-0.672499/0.276073/0.218508/0.00922379/0.218508/-0.799793,-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,0.672499/-0.276073/0.672499/0.532944/0.218508/0.00922379/0.218508/-0.799793,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%6
\begin{equation}
	\#6:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,0.672499/-0.276073/0.672499/0.532944/0.218508/0.00922379/0.218508/-0.799793,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c in {0./0./col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%7
\begin{equation}
	\#7:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,-0.218508/0.799793/0.672499/0.532944/0.218508/0.00922379/-0.672499/0.276073,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-2,0) -- (-1,0.3);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,-0.45399/-0.52372/0.437016/-0.790569}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {-2./0./col2,0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {-0.45399/-0.52372/0.437016/-0.790569,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,0./0./-0.45399/-0.52372}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-2,0.6)},scale=-1]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
			\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
			{
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
			}
			\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1}
			{
				\draw[\c] (\a,\b) circle (0.1);
			}
		\end{scope}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%8
\begin{equation}
	\#8:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/-0.532944/-0.672499/0.276073/0.218508/0.00922379/0.218508/-0.799793,-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%9
\begin{equation}
	\#9:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849,0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,-0.45399/-0.52372/0.437016/-0.790569}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {-0.45399/-0.52372/0.437016/-0.790569,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,0./0./-0.45399/-0.52372}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%10
\begin{equation}
	\#10:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-1.12649/-0.247648/-1.12649/0.561369/-0.235482/0.29452/-0.235482/-0.514497,0.672499/-0.276073/0.672499/0.532944/0.218508/0.00922379/0.218508/-0.799793,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,0.218508/0.00922379/0.218508/0.818241/-0.235482/0.29452/-0.235482/-0.514497,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,-0.672499/1.08509/0.218508/0.818241/-0.235482/0.29452/-1.12649/0.561369}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
	\tikzset{col1/.style={fill=black!40!red}}
	\tikzset{col2/.style={fill=black!40!green}}
	\tikzset{col3/.style={fill=\myblue}}
	\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
	\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
	{
		\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
	}
	\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1}
	{
		\draw[\c] (\a,\b) circle (0.1);
	}
	\begin{scope}[shift={(-1,0.3)}]
		\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
	\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%11
\begin{equation}
	\#11:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/-0.532944/-0.672499/0.276073/0.218508/0.00922379/0.218508/-0.799793,-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,0.218508/0.00922379/0.218508/0.818241/1.10951/0.551392/1.10951/-0.257625,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.56351/0.266095/1.56351/1.07511/1.10951/0.551392/1.10951/-0.257625,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/1.34196/1.56351/1.07511/1.10951/0.551392/0.218508/0.818241}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%12
\begin{equation}
	\#12:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-0.235482/-1.32351/-0.235482/-0.514497/0.655524/-0.781346/0.655524/-1.59036,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.10951/-1.06664/1.10951/-0.257625/0.655524/-0.781346/0.655524/-1.59036,-0.218508/0.799793/0.672499/0.532944/0.218508/0.00922379/-0.672499/0.276073,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648,0.218508/0.00922379/1.10951/-0.257625/0.655524/-0.781346/-0.235482/-0.514497}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0.891007/-0.266849/0.437016/-0.790569,0./0./0.891007/-0.266849,-0.45399/-0.52372/0.437016/-0.790569}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-2,0) -- (-1,0.3);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,-2./0./col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-2,0.6)},scale=-1]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.6 with {\arrowreversed{stealth}}}] (-1,0.3) -- (0,0);
			\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372}
			{
				\draw[postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
			}
			\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1}
			{
				\draw[\c] (\a,\b) circle (0.1);
			}
		\end{scope}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%13
\begin{equation}
	\#13:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-0.235482/-1.32351/-0.235482/-0.514497/0.655524/-0.781346/0.655524/-1.59036,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.10951/-1.06664/1.10951/-0.257625/0.655524/-0.781346/0.655524/-1.59036,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648,0.218508/0.00922379/1.10951/-0.257625/0.655524/-0.781346/-0.235482/-0.514497}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0.891007/-0.266849/0.437016/-0.790569,0./0./0.891007/-0.266849,-0.45399/-0.52372/0.437016/-0.790569,0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%14
\begin{equation}
	\#14:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-1.12649/-0.247648/-1.12649/0.561369/-0.235482/0.29452/-0.235482/-0.514497,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,0.218508/0.00922379/0.218508/0.818241/-0.235482/0.29452/-0.235482/-0.514497,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379,-0.672499/1.08509/0.218508/0.818241/-0.235482/0.29452/-1.12649/0.561369}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,-0.45399/-0.52372/0.437016/-0.790569,0./0.809017/0.437016/-0.790569}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {-0.45399/-0.52372/0.437016/-0.790569,0./0./0.891007/-0.266849,0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,0./0./-0.45399/-0.52372,0./0.809017/0.437016/-0.790569}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%15
\begin{equation}
	\#15:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,0.218508/0.00922379/0.218508/0.818241/1.10951/0.551392/1.10951/-0.257625,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.56351/0.266095/1.56351/1.07511/1.10951/0.551392/1.10951/-0.257625,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/1.34196/1.56351/1.07511/1.10951/0.551392/0.218508/0.818241,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,-0.45399/-0.52372/0.437016/-0.790569,0./0.809017/0.437016/-0.790569}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168,-0.45399/-0.52372/0.437016/-0.790569}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0.809017/0.437016/-0.790569}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%16
\begin{equation}
	\#16:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {0.218508/-0.799793/0.218508/0.00922379/1.10951/-0.257625/1.10951/-1.06664,0.218508/0.00922379/0.218508/0.818241/1.10951/0.551392/1.10951/-0.257625,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-1.12649/-0.247648/-1.12649/0.561369/-0.235482/0.29452/-0.235482/-0.514497,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.56351/0.266095/1.56351/1.07511/1.10951/0.551392/1.10951/-0.257625,0.218508/-0.799793/0.218508/0.00922379/-0.235482/-0.514497/-0.235482/-1.32351,0.218508/0.00922379/0.218508/0.818241/-0.235482/0.29452/-0.235482/-0.514497,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/1.34196/1.56351/1.07511/1.10951/0.551392/0.218508/0.818241,-0.672499/1.08509/0.218508/0.818241/-0.235482/0.29452/-1.12649/0.561369}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168,0.437016/-0.790569/0.437016/0.0184476}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,-0.45399/-0.52372/0.437016/-0.790569,0.891007/0.542168/0.437016/0.0184476,-0.45399/0.285296/0.437016/0.0184476}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2,0.437016/0.0184476/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168,0.437016/-0.790569/0.437016/0.0184476,-0.45399/-0.52372/0.437016/-0.790569,-0.45399/0.285296/0.437016/0.0184476}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/-0.266849/0.437016/-0.790569,0.891007/0.542168/0.437016/0.0184476,0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2,0.437016/0.0184476/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%17
\begin{equation}
	\#17:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-1.12649/-0.247648/-1.12649/0.561369/-0.235482/0.29452/-0.235482/-0.514497,-0.235482/-1.32351/-0.235482/-0.514497/0.655524/-0.781346/0.655524/-1.59036,0.672499/0.532944/0.672499/1.34196/0.218508/0.818241/0.218508/0.00922379,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,0.218508/0.00922379/0.218508/0.818241/-0.235482/0.29452/-0.235482/-0.514497,1.10951/-1.06664/1.10951/-0.257625/0.655524/-0.781346/0.655524/-1.59036,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/0.532944/1.56351/0.266095/1.10951/-0.257625/0.218508/0.00922379,-0.672499/1.08509/0.218508/0.818241/-0.235482/0.29452/-1.12649/0.561369,0.218508/0.00922379/1.10951/-0.257625/0.655524/-0.781346/-0.235482/-0.514497}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0.891007/-0.266849/0.437016/-0.790569,0./0./0.891007/-0.266849,-0.45399/-0.52372/0.437016/-0.790569,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0./0./0.809017}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,0.891007/-0.266849/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%18
\begin{equation}
	\#18:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-0.672499/0.276073/-0.672499/1.08509/0.218508/0.818241/0.218508/0.00922379,0.218508/0.00922379/0.218508/0.818241/1.10951/0.551392/1.10951/-0.257625,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-0.235482/-1.32351/-0.235482/-0.514497/0.655524/-0.781346/0.655524/-1.59036,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.56351/0.266095/1.56351/1.07511/1.10951/0.551392/1.10951/-0.257625,1.10951/-1.06664/1.10951/-0.257625/0.655524/-0.781346/0.655524/-1.59036,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/1.34196/1.56351/1.07511/1.10951/0.551392/0.218508/0.818241,-0.672499/0.276073/0.218508/0.00922379/-0.235482/-0.514497/-1.12649/-0.247648,0.218508/0.00922379/1.10951/-0.257625/0.655524/-0.781346/-0.235482/-0.514497}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0.891007/-0.266849/0.437016/-0.790569,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,-0.45399/-0.52372/0.437016/-0.790569,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0./0.809017/-0.45399/0.285296}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%19
\begin{equation}
	\#19:\; \begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {0.218508/0.00922379/0.218508/0.818241/1.10951/0.551392/1.10951/-0.257625,-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-1.12649/-0.247648/-1.12649/0.561369/-0.235482/0.29452/-0.235482/-0.514497,-0.235482/-1.32351/-0.235482/-0.514497/0.655524/-0.781346/0.655524/-1.59036,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.56351/0.266095/1.56351/1.07511/1.10951/0.551392/1.10951/-0.257625,0.218508/0.00922379/0.218508/0.818241/-0.235482/0.29452/-0.235482/-0.514497,1.10951/-1.06664/1.10951/-0.257625/0.655524/-0.781346/0.655524/-1.59036,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/1.34196/1.56351/1.07511/1.10951/0.551392/0.218508/0.818241,-0.672499/1.08509/0.218508/0.818241/-0.235482/0.29452/-1.12649/0.561369,0.218508/0.00922379/1.10951/-0.257625/0.655524/-0.781346/-0.235482/-0.514497}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0.891007/-0.266849/0.437016/-0.790569,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,-0.45399/-0.52372/0.437016/-0.790569,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/0.542168/0.437016/0.0184476,-0.45399/0.285296/0.437016/0.0184476}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/0.0184476/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168,-0.45399/0.285296/0.437016/0.0184476}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c/\d in {0.891007/0.542168/0.437016/0.0184476,0./0.809017/-0.45399/0.285296}
		{
			\draw[thick, white!50!violet, postaction=decorate, decoration={markings, mark= at position 0.3 with {\arrowreversed{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/0.0184476/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\,;
\end{equation}
%20
\begin{equation}
	\#20:\;\begin{array}{c}
		\begin{tikzpicture}[scale=0.3]
			\foreach \a/\b/\c/\d/\e/\f/\g/\h/\k in {-1.12649/-1.05666/-1.12649/-0.247648/-0.235482/-0.514497/-0.235482/-1.32351,-1.12649/-0.247648/-1.12649/0.561369/-0.235482/0.29452/-0.235482/-0.514497,-0.235482/-1.32351/-0.235482/-0.514497/0.655524/-0.781346/0.655524/-1.59036,-0.235482/-0.514497/-0.235482/0.29452/0.655524/0.0276714/0.655524/-0.781346,1.56351/-0.542922/1.56351/0.266095/1.10951/-0.257625/1.10951/-1.06664,1.56351/0.266095/1.56351/1.07511/1.10951/0.551392/1.10951/-0.257625,1.10951/-1.06664/1.10951/-0.257625/0.655524/-0.781346/0.655524/-1.59036,1.10951/-0.257625/1.10951/0.551392/0.655524/0.0276714/0.655524/-0.781346,-0.218508/1.60881/0.672499/1.34196/0.218508/0.818241/-0.672499/1.08509,0.672499/1.34196/1.56351/1.07511/1.10951/0.551392/0.218508/0.818241,-0.672499/1.08509/0.218508/0.818241/-0.235482/0.29452/-1.12649/0.561369,0.218508/0.818241/1.10951/0.551392/0.655524/0.0276714/-0.235482/0.29452}
			{
				\draw[rounded corners=1] (\a,\b) -- (\c,\d) -- (\e,\f) -- (\g,\h) -- cycle;
			}
		\end{tikzpicture}
	\end{array}\;\to\;{\bf Ph}_1:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0.891007/-0.266849/0.437016/-0.790569,0.891007/0.542168/0.437016/0.0184476,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,-0.45399/-0.52372/0.437016/-0.790569,-0.45399/0.285296/0.437016/0.0184476,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168,0.437016/-0.790569/0.437016/0.0184476}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3,0.437016/-0.790569/col2,0.437016/0.0184476/col2}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!green} 2}}{\longrightarrow}\;{\bf Ph}_3:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./-0.45399/-0.52372,0./0.809017/-0.45399/0.285296,0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,-0.45399/-0.52372/-0.45399/0.285296,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,-0.45399/-0.52372/col1,-0.45399/0.285296/col1,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}\;\overset{s_{\bf\color{black!40!red} 1}}{\longrightarrow}\;{\bf Ph}_5:\,\begin{array}{c}
	\begin{tikzpicture}[scale=0.7]
		\tikzset{col1/.style={fill=black!40!red}}
		\tikzset{col2/.style={fill=black!40!green}}
		\tikzset{col3/.style={fill=\myblue}}
		\draw[postaction=decorate, decoration={markings, mark= at position 0.4 with {\arrow{stealth}}}] (-1,0.3) -- (0,0);
		\foreach \a/\b/\c/\d in {0./0./0.891007/-0.266849,0./0.809017/0.891007/0.542168,0./0./0./0.809017,0.891007/-0.266849/0.891007/0.542168}
		{
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (\a,\b) -- (\c,\d);
		}
		\foreach \a/\b/\c in {0./0./col2,0./0.809017/col2,0.891007/-0.266849/col3,0.891007/0.542168/col3}
		{
			\draw[\c] (\a,\b) circle (0.1);
		}
		\begin{scope}[shift={(-1,0.3)}]
			\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
		\end{scope}
	\end{tikzpicture}
	\end{array}

==> (inline-3) <==
\begin{array}{l}
		1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_{1}q_{2}^{2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (1,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		\underline{q_1^2q_2^2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;\underline{q_1^2q_{2}^{2}}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=\mygreen] (1, -1) circle (0.1) (2, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^{2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^2q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		q_1^2q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_{1}^{3}q_{2}^{3}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2, 0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		q_1^4q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (4,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (4,-1) -- (4,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2, 0) circle (0.1) (3,0) circle (0.1) (4, 0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{array}$}
\end{equation}

{\bf Phase II }$(\zeta_1<0, \zeta_1+\zeta_2>0)$ solutions:
\begin{equation}
	\scalebox{0.9}{$\begin{array}{l}
		1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S_{1}$};
				\draw[fill=\myred] (-1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (1,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-1,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=\myred] (-1,0) circle (0.1) (-3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S_{1}$};
				\draw[fill=\myred] (1,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_{1}q_{2}^{2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (1,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) 	circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		\underline{q_{2}^{2}q_{2}^{2}}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S_{1}$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (-1, 0) circle (0.1) (1,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) 	circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\underline{q_{2}^{2}q_{2}^{2}}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (2, 0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) 	circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[fill=\myred] (-1,0) circle (0.1) (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^2q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		q_1^2q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_{1}^{3}q_{2}^{3}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, 	mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle 	(0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) 	circle (0.1) (3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (4,0) -- (4,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1) (4, 0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		q_1^4q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (4,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (2,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (4,0) -- (4,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2, 0) circle (0.1) (3,0) circle (0.1) (4, 0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{array}$}
\end{equation}

{\bf Phase VIII }$(\zeta_2<0, \zeta_1+2\zeta_2>0)$ solutions:
\begin{equation}
	\scalebox{0.9}{$\begin{array}{l}
		1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (1,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=black!40!red] (1,0) circle (0.1);
				\draw[fill=black!40!green] (1,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1^2q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (3,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_{1}q_{2}^{2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,-1) -- (1,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (1,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (0,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		\underline{q_1^2q_2^2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (3,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (2,-1) circle (0.1) (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;\underline{q_1^2q_{2}^{2}}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle (0.1);
				\draw[fill=\mygreen] (1, -1) circle (0.1) (2, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^{2}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^2q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (1,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (3,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		q_1^2q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,-1) -- (1,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (1,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (3,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (0, -1) circle (0.1) (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_{1}^{3}q_{2}^{3}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (3,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2,0) circle (0.1) (3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^3q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3.3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3.3,-1) -- (3.3,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2.3,-1) -- (3.3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2, 0) circle (0.1) (3.3,0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3.3,-1) circle (0.1) (2.3, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		q_1^4q_2^4\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (3,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) to[out=15, in=165] node[pos=0.5,above] {$\scriptstyle C_1$} (4,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (4,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (2,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,0) -- (3,-1) node[pos=0.5,right] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (4,-1) -- (4,0) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\myred] (1,0) circle (0.1) (2, 0) circle (0.1) (3,0) circle (0.1) (4, 0) circle (0.1);
				\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1) (3,-1) circle (0.1) (4, -1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{array}
\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle R_{1}$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle C_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (2,-1) node[pos=0.5,above] {$\scriptstyle C_2$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (1,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
			\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
			\draw[fill=\mygreen] (1,-1) circle (0.1) (2,-1) circle (0.1);
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array}
\begin{pmatrix}
			x_{1} \\0
		\end{pmatrix}\,,\quad C_{1} = \begin{pmatrix}
			0 & 0 \\ x_{2} & 0
		\end{pmatrix}\,,\quad 
		A_{1} = \begin{pmatrix}
			x_{3} & 0 \\ 0 & 0
		\end{pmatrix}\,,\quad
		C_{2} = \begin{pmatrix}
			0 & 0 \\ x_{4} & 0
		\end{pmatrix}
\begin{pmatrix}
		0 & 0 & -1 & 0\\ -1 & 0 & 0 & 0
	\end{pmatrix}
\begin{pmatrix}
		0 & 0 \\ 0 & 1 \\ 0 & 0 \\ 1 & 0
	\end{pmatrix}
\begin{array}{c}
		\begin{tikzpicture}
			\node (A) at (-3.5,0) {$0$};
			\node (B) at (-2,0) {$\IC^{2}$};
			\node (C) at (0,0) {$\smash{\underset{V_{1}^{\oplus 2}}{\underbrace{\IC^{2}\oplus \IC^{2}}}}$};
			\node (D) at (2,0) {$\IC^{2}$};
			\node (E) at (3.5,0) {$0$};
			\path (A) edge[->] (B) (B) edge[->] node[above] {$\scriptstyle \alpha$} (C) (C) edge[->] node[above] {$\scriptstyle \beta$} (D) (D) edge[->] (E);
		\end{tikzpicture}
	\end{array}
\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (1,0) node[pos=0.5,above] {$\scriptstyle \check{R}_{1}$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (3,0) node[pos=0.5,above] {$\scriptstyle \check{C}_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,-1) -- (3,-1) node[pos=0.5,below] {$\scriptstyle \check{C}_2$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (3,-1) -- (3,0) node[pos=0.5,left] {$\scriptstyle \check{B}_1$};
			\draw[fill=\myred] (1,0) circle (0.1) (3,0) circle (0.1);
			\draw[fill=\mygreen] (2,-1) circle (0.1) (3,-1) circle (0.1);
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array}
\begin{pmatrix}
			\sqrt{2(\zeta_{1} + \zeta_{2})} \\ 0
		\end{pmatrix}\,,\quad \check{C}_{1} = \begin{pmatrix}
			0 & 0 \\ \sqrt{\zeta_{1} + 2\zeta_{2}} & 0\,,\quad
		\end{pmatrix}\,, \quad \check{B}_{1} = \begin{pmatrix}
			0 & 0 \\ 0 & \sqrt{-2\zeta_{2}}
		\end{pmatrix}\,,\quad \check{C}_{2} = \begin{pmatrix}
			0 & 0 \\ \sqrt{-\zeta_{2}} & 0
		\end{pmatrix}
\begin{array}{c}
		\begin{tikzpicture}
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\begin{scope}[shift={(1.5, 0)}, rotate=90]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,-1.2) to[out=100,in=260] node[pos=0.3, above] {$\scriptstyle S_{2}$} (0,0);
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) to[out=280,in=80] node[pos=0.7, below] {$\scriptstyle R_{2}$} (0,-1.2);
				\begin{scope}[shift={(0,-1.2)}]
					\draw[fill=gray] (-0.08,-0.08) -- (-0.08,0.08) -- (0.08,0.08) -- (0.08,-0.08) -- cycle;
				\end{scope}
			\end{scope}
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%5
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) to[out=20,in=160] node[pos=0.5,above] {$\scriptstyle A_1$} (1.5,0);
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1.5,0) to[out=200,in=340] node[pos=0.5,below] {$\scriptstyle B_1$} (0,0);
			\draw[postaction=decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth}}}] (0,0) to[out=60,in=0] (0,0.6) to[out=180,in=120] (0,0);
			\node[above] at (0,0.6) {$\scriptstyle C_1$};
			\begin{scope}[shift={(1.5,0)}]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.8 with {\arrow{stealth}}}] (0,0) to[out=60,in=0] (0,0.6) to[out=180,in=120] (0,0);
				\node[above] at (0,0.6) {$\scriptstyle C_{2}$};
			\end{scope}
			\draw[fill=\myred] (0,0) circle (0.08);
			\draw[fill=\mygreen] (1.5,0) circle (0.08);
			%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
			\node[below] at (0,-0.08) {$\scriptstyle \zeta_1$};
			\node[below] at (1.5,-0.08) {$\scriptstyle \zeta_2$};
		\end{tikzpicture}
	\end{array}

==> (inline-4) <==
\begin{array}{c|c|c|c|c|c|c}
		\mbox{Field} & A_1 & B_1 & C_1 & C_{2} & R_{2} & S_{2}\\
		\hline
		\mbox{Equiv. ch.} & \epsilon_1 & \epsilon_2 & -\epsilon_1-\epsilon_2 & -\frac{1}{3}(\epsilon_{1} + \epsilon_{2}) & 0 & \frac{1}{3}(\epsilon_1+\epsilon_2)
	\end{array}
\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle R_{2}$};
				\draw[fill=\mygreen] (0,0) circle (0.1);
				\begin{scope}[shift={(1,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (0,-1) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,-1) -- (0,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=\myred] (0,0) circle (0.1);
				\draw[fill=\mygreen] (0,-1) circle (0.1);
				\begin{scope}[shift={(1,-1)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2^3\to\!\!\!\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
			\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1) (-2, 0) circle (0.1);
			\draw[fill=\myred] (0,1) circle (0.1);
			\begin{scope}[shift={(2,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
		\end{array}\,,\\
		&q_1^{2}q_{2}^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-3,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1) (-2, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1) (-3, 1) circle (0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^{2}q_2^{4}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-3,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-3,1) -- (-4,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle 	(0.1) (-2, 0) circle (0.1) (-4, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1) (-3, 1) circle 	(0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase II} $(\zeta_1<0,\zeta_{1} + \zeta_2>0)$ solutions:
\begin{equation}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle R_{2}$};
				\draw[fill=\mygreen] (0,0) circle (0.1);
				\begin{scope}[shift={(1,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (0,-1) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (0,-1) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\myred] (0,0) circle (0.1);
				\draw[fill=\mygreen] (0,-1) circle (0.1);
				\begin{scope}[shift={(1,-1)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1) (-2, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^{2}q_{2}^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,1) -- (-2,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1) (-2, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1) (-1, 1) circle (0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^{2}q_2^{4}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-3,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-3,1) -- (-4,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle 	(0.1) (-2, 0) circle (0.1) (-4, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1) (-3, 1) circle 	(0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!.
	\end{aligned}
\end{equation}

{\bf Phase XII} $(\zeta_1 + 2\zeta_{2}>0,\zeta_2<0)$ solutions:
\begin{equation}
	\begin{aligned}
		&1\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,0) node[pos=0.5,above] {$\scriptstyle S_{2}$};
				\draw[fill=\mygreen] (1,0) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (0,-1) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,-1) -- (0,0) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[fill=\myred] (0,0) circle (0.1);
				\draw[fill=\mygreen] (0,-1) circle (0.1);
				\begin{scope}[shift={(1,-1)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2^2\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-1,1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (-1,0) circle (0.1) (-2, 0) circle (0.1);
				\draw[fill=\myred] (-1, 1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;
		q_1q_2^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-1,1) node[pos=0.5,left] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (-1,0) circle (0.1) (-2, 0) circle (0.1) (-3, 0) circle (0.1);
				\draw[fill=\myred] (-1, 1) circle (0.1);
				\begin{scope}[shift={(0,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\,,\\
		&q_1^{2}q_{2}^3\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-3,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (-1,0) circle (0.1) (-2, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1) (-3, 1) circle (0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}\!\!,\;q_1^{2}q_2^{4}\to\!\!\!\begin{array}{c}
			\begin{tikzpicture}[scale=0.8]
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (2,0) -- (1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (1,0) -- (0,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-3,1) node[pos=0.5,right] {$\scriptstyle B_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (0,1) -- (-1,0) node[pos=0.5,left] {$\scriptstyle A_1$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[postaction=decorate, decoration={markings, mark= 	at position 0.7 with {\arrow{stealth}}}] (0,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle C_2$};
				\draw[fill=\mygreen] (1,0) circle (0.1) (0, 0) circle (0.1) (-1,0) circle (0.1) (-2, 0) circle (0.1);
				\draw[fill=\myred] (0,1) circle (0.1) (-3, 1) circle 	(0.1);
				\begin{scope}[shift={(2,0)}]
					\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- 	(0.1,0.1) -- (0.1,-0.1) -- cycle;
				\end{scope}
			\end{tikzpicture}
		\end{array}
\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (1,-1) -- (0,-1) node[pos=0.5,below] {$\scriptstyle R_{2}$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,-1) -- (0,0) node[pos=0.5,left] {$\scriptstyle B_1$};
			\draw[fill=\myred] (0,0) circle (0.1);
			\draw[fill=\mygreen] (0,-1) circle (0.1);
			\begin{scope}[shift={(1,-1)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array} \quad \longleftrightarrow \quad \check v_{1}^{(\zeta_{2} < 0)} = 
	\begin{array}{c}
		\begin{tikzpicture}[scale=0.8]
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (0,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle R_{2}$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-1,0) -- (-1,1) node[pos=0.5,left] {$\scriptstyle B_1$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-2,0) -- (-1,0) node[pos=0.5,below] {$\scriptstyle C_2$};
			\draw[postaction=decorate, decoration={markings, mark= at position 0.7 with {\arrow{stealth}}}] (-3,0) -- (-2,0) node[pos=0.5,below] {$\scriptstyle C_2$};
			\draw[fill=\mygreen] (-1,0) circle (0.1) (-2, 0) circle (0.1) (-3, 0) circle (0.1);
			\draw[fill=\myred] (-1, 1) circle (0.1);
			\begin{scope}[shift={(0,0)}]
				\draw[fill=gray] (-0.1,-0.1) -- (-0.1,0.1) -- (0.1,0.1) -- (0.1,-0.1) -- cycle;
			\end{scope}
		\end{tikzpicture}
	\end{array}
\begin{pmatrix}
		0 & 0 & 0\\ 1 & 0 & 0 \\ 0 & 1 & 0 \\ 0 & 0 & 1
	\end{pmatrix}\,, \quad
	\beta\Bigl(v_{1}^{(\zeta_{2} > 0)}\Bigr) = \begin{pmatrix}
		1 & 0 & 0 & 0
	\end{pmatrix}
\begin{array}{c}
		\begin{tikzpicture}
			\node (A) at (-4,0) {$0$};
			\node (B) at (-2.5,0) {$\IC^{3}$};
			\node (C) at (0,0) {$\IC\oplus \smash{\underset{V_{1}^{\oplus 3}}{\underbrace{\IC\oplus \IC \oplus \IC}}}$};
			\node (D) at (2.5,0) {$\IC$};
			\node (E) at (4,0) {$0$};
			\path (A) edge[->] (B) (B) edge[->] node[above] {$\scriptstyle \alpha$} (C) (C) edge[->] node[above] {$\scriptstyle \beta$} (D) (D) edge[->] (E);
		\end{tikzpicture}
	\end{array}
\begin{pmatrix}
			\sqrt{\zeta_{1} + 3\zeta_{2}}
		\end{pmatrix}
	\end{aligned}\,,\quad  C_{2} = \begin{pmatrix}
		0 & \sqrt{-2\zeta_{2}} & 0 \\ 0 & 0 & \sqrt{-\zeta_{2}} \\ 0 & 0 & 0
	\end{pmatrix}\,, \quad B_{1} = \begin{pmatrix}
		\sqrt{\zeta_{1}} & 0 & 0
	\end{pmatrix}
